Verifying Parameterized Networks Specified by Vertex-Replacement Graph Grammars

We consider the parametric reachability problem (PRP) for families of networks described by vertex-replacement (VR) graph grammars, where network nodes run replicas of finite-state processes that communicate via binary handshaking. We show that the PRP problem for VR grammars can be effectively reduced to the PRP problem for hyperedge-replacement (HR) grammars at the cost of introducing extra edges for routing messages. This transformation is motivated by the existence of several parametric verification techniques for families of networks specified by HR grammars, or similar inductive formalisms. Our reduction enables applying the verification techniques for HR systems to systems with dense architectures, such as user-specified cliques and multi-partite graphs.

==> azure.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{azure.pdf}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(15160,5724)(153,-8473)
\put(11671,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T2-4-m}%
}}}}
\put(6526,-3136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T3-1}%
}}}}
\put(7126,-3136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T3-2}%
}}}}
\put(7726,-3136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T3-3}%
}}}}
\put(9076,-3136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T3-p}%
}}}}
\put(8176,-3136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\put(5476,-3136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Regional Spine}%
}}}}
\put(826,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}ToR}%
}}}}
\put(2401,-8311){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Servers}%
}}}}
\put(2026,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T0-2}%
}}}}
\put(3376,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T0-k}%
}}}}
\put(8701,-6136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\put(14401,-6136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\put(376,-6136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Leaf}%
}}}}
\put(1426,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T0-1}%
}}}}
\put(8101,-8311){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Servers}%
}}}}
\put(7126,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T0-1}%
}}}}
\put(7726,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T0-2}%
}}}}
\put(9076,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T0-k}%
}}}}
\put(13801,-8311){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Servers}%
}}}}
\put(12826,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T0-1}%
}}}}
\put(13426,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T0-2}%
}}}}
\put(14776,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T0-k}%
}}}}
\put(3001,-6136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\put(1126,-6136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T1-1}%
}}}}
\put(1726,-6136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T1-2}%
}}}}
\put(2326,-6136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T1-3}%
}}}}
\put(3676,-6136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T1-m}%
}}}}
\put(6826,-6136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T1-1}%
}}}}
\put(7426,-6136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T1-2}%
}}}}
\put(8026,-6136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T1-3}%
}}}}
\put(9376,-6136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T1-m}%
}}}}
\put(12451,-6136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T1-1}%
}}}}
\put(13051,-6136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T1-2}%
}}}}
\put(13651,-6136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T1-3}%
}}}}
\put(15001,-6136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T1-m}%
}}}}
\put(2701,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\put(8476,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\put(14176,-7636){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\put(8326,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\put(11101,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\put(3901,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Spine}%
}}}}
\put(6601,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}...}%
}}}}
\put(4936,-4471){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T2-1-1}%
}}}}
\put(5536,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T2-1-2}%
}}}}
\put(6106,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T2-1-3}%
}}}}
\put(7471,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T2-1-n}%
}}}}
\put(9121,-4471){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T2-4-1}%
}}}}
\put(9736,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T2-4-2}%
}}}}
\put(10321,-4486){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}T2-4-3}%
}}}}
\end{picture}%


==> figure-h.tex <==
\begin{figure}[t!]
  \vspace*{-\baselineskip}
  \begin{minipage}{0.5\textwidth}
    \begin{center}
    % single vertex
    \scalebox{0.9}{
    \begin{tikzpicture}
      \tikzset{
        proc/.style={circle,fill=black,inner sep=0pt,minimum width=2.5pt},
        arr/.style={->,line width=0.3pt},
      }
      \node[proc,fill=gray,label=-180:{\scriptsize\color{gray}$\halve{\plab}$}] (p) at (0,0) {};
      \node[proc,label=0:{\scriptsize$(\plab,t_1)$}] (p1) at (2,0.6) {};
      \node[proc,label=0:{\scriptsize$(\plab,t_2)$}] (p2) at (2,0.2) {};
      \node at (2,-0.15) {$\vdots$};
      \node[proc,label=0:{\scriptsize$(\plab,t_n)$}] (pn) at (2,-0.7) {};

      \node at (-1,0.5) {\scriptsize$\obstransof{\ptypeof{}(\plab)} = \set{t_1,t_2,...,t_n}$};

      \draw[arr] (p) to node[above,pos=0.85]{\scriptsize$\halve{E}^{t_1}$} (p1);
      \draw[arr] (p) to node[below,pos=0.85]{\scriptsize$\halve{E}^{t_2}$} (p2);
      \draw[arr] (p) to node[below,pos=0.85]{\scriptsize$\halve{E}^{t_n}$} (pn);
    \end{tikzpicture}
    }
    \centerline{(a) $\expand(\svertex{\plab})$}
    \end{center}
  \end{minipage}
  \begin{minipage}{0.5\textwidth}
    \begin{center}
    % edge creation
    \scalebox{0.9}{
    \begin{tikzpicture}
      \tikzset{
        proc/.style={circle,fill=black,inner sep=0pt,minimum width=2.5pt},
        arr/.style={->,line width=0.3pt},
        brace/.style={decorate,decoration={brace,mirror,raise=3pt}},
      }
      \pgfmathsetmacro\mini{0.11}
      \draw[blue] (0,0) rectangle (4,1);
      \node at (2,0.5) {\color{blue}$\expand(\theta_1)$};

      \foreach \pid in {1,...,4} {
        \node[proc] (t\pid-l) at (0.5+\pid*\mini,0) {};
        \node[proc] (t\pid-r) at (2.7+\pid*\mini,0) {};
      }
      \draw[decorate,decoration={brace,mirror,raise=5pt}] ($(t4-l) + (0.5*\mini,0)$) to node[above=5pt]{\scriptsize$(\plab,\_)$} ($(t1-l) + (-0.5*\mini,0)$);
      \draw[decorate,decoration={brace,mirror,raise=3pt}] ($(t4-r) + (0.5*\mini,0)$) to node[above=5pt]{\scriptsize$(\plab',\_)$} ($(t1-r) + (-0.5*\mini,0)$);

      \node(llab) at ($(t3-l) + (-0.7,-0.6)$) {\scriptsize$(\plab,t)$};
      \node(rlab) at ($(t1-r) + (0.7,-0.6)$) {\scriptsize$(\plab',t')$};
      \draw[densely dotted] (llab) to (t3-l);
      \draw[densely dotted] (rlab) to (t1-r);
      \draw[arr] (t3-l) to[out=-90,in=-90] node[below]{\scriptsize$(t,t')$} (t1-r);
    \end{tikzpicture}
  }
    \centerline{(b) $\expand(\addedge{(t,t')}{\plab}{\plab'}{}(\theta_1))$}
    \end{center}
  \end{minipage}

  \begin{minipage}{0.2\textwidth}
    \begin{center}
    % relabeling
    \scalebox{0.9}{
    \begin{tikzpicture}
      \tikzset{
        proc/.style={circle,fill=black,inner sep=0pt,minimum width=2.5pt},
        arr/.style={->,line width=0.3pt},
        brace/.style={decorate,decoration={brace,mirror,raise=3pt}},
      }
      \pgfmathsetmacro\step{0.7}
      \pgfmathsetmacro\mini{0.11}
      \draw[blue] (0,0) rectangle (-1.5,2);
      \node at (-0.8,1) {\color{blue}$\expand(\theta_1)$};

      \foreach \pid/\pos/\label in {1/0/1,2/1/2,3/2/3} {
        \node[proc] (p\pid-t1l) at (0,\pos*\step + 1*\mini) {};
        \node[proc] (p\pid-t2l) at (0,\pos*\step + 2*\mini) {};
        \node[proc] (p\pid-t3l) at (0,\pos*\step + 3*\mini) {};
        \node[proc] (p\pid-t4l) at (0,\pos*\step + 4*\mini) {};
        \draw[brace] ($(p\pid-t1l) + (0,-0.5*\mini)$) to node[right=5pt]{\scriptsize$(\plab_\label,\_)$} ($(p\pid-t4l) + (0,0.5*\mini)$);
      }
    \end{tikzpicture}
  }
    \centerline{(c) $\expand(\theta_1)$}
    \end{center}
  \end{minipage}
  \begin{minipage}{0.4\textwidth}
    \begin{center}
    % relabeling
    \scalebox{0.9}{
    \begin{tikzpicture}
      \tikzset{
        proc/.style={circle,fill=black,inner sep=0pt,minimum width=2.5pt},
        arr/.style={->,line width=0.3pt},
        brace/.style={decorate,decoration={brace,mirror,raise=3pt}},
      }
      \pgfmathsetmacro\step{0.7}
      \pgfmathsetmacro\mini{0.11}
      \foreach \pid/\pos/\label in {1/0/1,2/1/2,3/2/3} {
        \node[proc] (p\pid-t1l) at (0,\pos*\step + 1*\mini) {};
        \node[proc] (p\pid-t2l) at (0,\pos*\step + 2*\mini) {};
        \node[proc] (p\pid-t3l) at (0,\pos*\step + 3*\mini) {};
        \node[proc] (p\pid-t4l) at (0,\pos*\step + 4*\mini) {};
        \draw[brace] ($(p\pid-t4l) + (0,0.5*\mini)$) to node[left=5pt]{\scriptsize$(\plab_\label,\_)$} ($(p\pid-t1l) + (0,-0.5*\mini)$);
      }

      \foreach \pid/\pos/\prev/\label in {1/0/2/1,2/1/1/2,3/2/3/4} {
        \node[proc] (p\pid-t1r) at (1.5,\pos*\step + 1*\mini) {};
        \node[proc] (p\pid-t2r) at (1.5,\pos*\step + 2*\mini) {};
        \node[proc] (p\pid-t3r) at (1.5,\pos*\step + 3*\mini) {};
        \node[proc] (p\pid-t4r) at (1.5,\pos*\step + 4*\mini) {};
        \draw[brace] ($(p\pid-t1r) + (0,-0.5*\mini)$) to node[right=5pt]{\scriptsize$\overline{(\plab_\label,\_)}$} ($(p\pid-t4r) + (0,0.5*\mini)$);

        \draw[arr] (p\prev-t1l) to (p\pid-t1r);
        \draw[arr] (p\prev-t2l) to (p\pid-t2r);
        \draw[arr] (p\prev-t3l) to (p\pid-t3r);
        \draw[arr] (p\prev-t4l) to (p\pid-t4r);
      }
      \node[below right of=p3-t4l] {$E_\epsilon$};
    \end{tikzpicture}
  }
    \centerline{(c') $\mathsf{enc}(\alpha)$}
    \end{center}
  \end{minipage}
  \begin{minipage}{0.3\textwidth}
    \begin{center}
    % relabeling
    \scalebox{0.9}{
    \begin{tikzpicture}
      \tikzset{
        proc/.style={circle,fill=black,inner sep=0pt,minimum width=2.5pt},
        arr/.style={->,line width=0.3pt},
        brace/.style={decorate,decoration={brace,mirror,raise=3pt}},
      }
      \pgfmathsetmacro\step{0.7}
      \pgfmathsetmacro\mini{0.11}
      \draw[blue] (0,0) rectangle (-1.5,2);
      \node at (-0.5,1) {\color{blue}$\expand(\theta_1)$};

      \foreach \pid/\pos/\label in {1/0/1,2/1/2,3/2/3} {
        \node[proc,fill=gray] (p\pid-t1l) at (0,\pos*\step + 1*\mini) {};
        \node[proc,fill=gray] (p\pid-t2l) at (0,\pos*\step + 2*\mini) {};
        \node[proc,fill=gray] (p\pid-t3l) at (0,\pos*\step + 3*\mini) {};
        \node[proc,fill=gray] (p\pid-t4l) at (0,\pos*\step + 4*\mini) {};
      }

      \foreach \pid/\pos/\prev/\label in {1/0/2/1,2/1/1/2,3/2/3/4} {
        \node[proc] (p\pid-t1r) at (1.5,\pos*\step + 1*\mini) {};
        \node[proc] (p\pid-t2r) at (1.5,\pos*\step + 2*\mini) {};
        \node[proc] (p\pid-t3r) at (1.5,\pos*\step + 3*\mini) {};
        \node[proc] (p\pid-t4r) at (1.5,\pos*\step + 4*\mini) {};
        \draw[brace] ($(p\pid-t1r) + (0,-0.5*\mini)$) to node[right=5pt]{\scriptsize$(\plab_\label,\_)$} ($(p\pid-t4r) + (0,0.5*\mini)$);

        \draw[arr] (p\prev-t1l) to (p\pid-t1r);
        \draw[arr] (p\prev-t2l) to (p\pid-t2r);
        \draw[arr] (p\prev-t3l) to (p\pid-t3r);
        \draw[arr] (p\prev-t4l) to (p\pid-t4r);
      }
      \node[below right of=p3-t4l] {$E_\epsilon$};
    \end{tikzpicture}
  }
    \centerline{(c'') $\expand(\relab{\alpha}{}(\theta_1))$}
    \end{center}
  \end{minipage}

  \begin{minipage}{0.25\textwidth}
    \begin{center}
    % disjoint union
    \scalebox{0.9}{
    \begin{tikzpicture}
      \tikzset{
        proc/.style={circle,fill=black,inner sep=0pt,minimum width=2.5pt},
        arr/.style={->,line width=0.3pt},
        brace/.style={decorate,decoration={brace,mirror,raise=3pt}},
      }
      \pgfmathsetmacro\step{0.7}
      \pgfmathsetmacro\mini{0.11}
      \draw[blue] (0,0) rectangle (-1.5,2);
      \node at (-0.7,1) {\color{blue}$\expand(\theta_1)$};

      \foreach \pid in {1,...,4} {
        \node[proc] (p1t\pid-l) at (0,0*\step + \pid*\mini) {};
        \node[proc] (p2t\pid-l) at (0,1*\step + \pid*\mini) {};
        \node[proc] (p3t\pid-l) at (0,2*\step + \pid*\mini) {};
      }
      \draw[brace] ($(p1t1-l) + (0,-0.5*\mini)$) to node[right=5pt]{\scriptsize$(\plab_1,\_)$} ($(p1t4-l) + (0,0.5*\mini)$);
      \draw[brace] ($(p2t1-l) + (0,-0.5*\mini)$) to node[right=5pt]{\scriptsize$(\plab_2,\_)$} ($(p2t4-l) + (0,0.5*\mini)$);
      \draw[brace] ($(p3t1-l) + (0,-0.5*\mini)$) to node[right=5pt]{\scriptsize$(\plab_3,\_)$} ($(p3t4-l) + (0,0.5*\mini)$);
    \end{tikzpicture}
  }
    \centerline{(d) $\expand(\theta_1)$}
    \end{center}
  \end{minipage}
  \begin{minipage}{0.25\textwidth}
    \begin{center}
    % disjoint union
    \scalebox{0.9}{
    \begin{tikzpicture}
      \tikzset{
        proc/.style={circle,fill=black,inner sep=0pt,minimum width=2.5pt},
        arr/.style={->,line width=0.3pt},
        brace/.style={decorate,decoration={brace,mirror,raise=3pt}},
      }
      \pgfmathsetmacro\step{0.7}
      \pgfmathsetmacro\mini{0.11}
      \draw[blue] (2,0) rectangle (3.5,2);
      \node at (2.75,1) {\color{blue}$\expand(\theta_2)$};

      \foreach \pid in {1,...,4} {
        \node[proc] (p1t\pid-r) at (2,0*\step+5*\mini + -\pid*\mini) {};
        \node[proc] (p2t\pid-r) at (2,1*\step+5*\mini + -\pid*\mini) {};
        \node[proc] (p3t\pid-r) at (2,2*\step+5*\mini + -\pid*\mini) {};
      }
      \draw[brace] ($(p1t1-r) + (0,0.5*\mini)$) to node[left=5pt]{\scriptsize$(\plab_1,\_)$} ($(p1t4-r) + (0,-0.5*\mini)$);
      \draw[brace] ($(p2t1-r) + (0,0.5*\mini)$) to node[left=5pt]{\scriptsize$(\plab_2,\_)$} ($(p2t4-r) + (0,-0.5*\mini)$);
      \draw[brace] ($(p3t1-r) + (0,0.5*\mini)$) to node[left=5pt]{\scriptsize$(\plab_4,\_)$} ($(p3t4-r) + (0,-0.5*\mini)$);
    \end{tikzpicture}
  }
    \centerline{(d') $\expand(\theta_2)$}
    \end{center}
  \end{minipage}
  \begin{minipage}{0.5\textwidth}
    \begin{center}
    % disjoint union
    \scalebox{0.9}{
    \begin{tikzpicture}
      \tikzset{
        proc/.style={circle,fill=black,inner sep=0pt,minimum width=2.5pt},
        arr/.style={->,line width=0.3pt},
        brace/.style={decorate,decoration={brace,mirror,raise=3pt}},
      }
      \pgfmathsetmacro\step{0.7}
      \pgfmathsetmacro\mini{0.11}
      \draw[blue] (0,0) rectangle (-1.5,2);
      \node at (-0.75,1) {\color{blue}$\expand(\theta_1)$};
      \draw[blue] (2,0) rectangle (3.5,2);
      \node at (2.75,1) {\color{blue}$\expand(\theta_2)$};

      \foreach \pid in {1,...,4} {
        \node[proc,fill=gray] (p1t\pid-l) at (0,0*\step + \pid*\mini) {};
        \node[proc,fill=gray] (p2t\pid-l) at (0,1*\step + \pid*\mini) {};
        \node[proc] (p3t\pid-l) at (0,2*\step + \pid*\mini) {};
        %\node[proc] (p4t\pid-l) at (0,3 + \pid*\mini) {};
      }
      \draw[brace] ($(p3t4-l) + (0,0.5*\mini)$) to node[left=5pt]{\scriptsize$(\plab_3,\_)$} ($(p3t1-l) + (0,-0.5*\mini)$);
      \foreach \pid in {1,...,4} {
        \node[proc,fill=gray] (p1t\pid-r) at (2,0*\step+5*\mini + -\pid*\mini) {};
        \node[proc,fill=gray] (p2t\pid-r) at (2,1*\step+5*\mini + -\pid*\mini) {};
        \node[proc] (p3t\pid-r) at (2,2*\step+5*\mini + -\pid*\mini) {};
      }
      \draw[brace] ($(p3t4-r) + (0,-0.5*\mini)$) to node[right=5pt]{\scriptsize$(\plab_4,\_)$} ($(p3t1-r) + (0,0.5*\mini)$);

      \foreach \pid in {1,...,4} {
        \node[proc] (p1t\pid-m) at (0.7+5*\mini-\pid*\mini,0*\step+4*\mini) {};
        \draw[arr] (p1t\pid-l) to (p1t\pid-m);
        \draw[arr] (p1t\pid-r) to (p1t\pid-m);
        \node[proc] (p2t\pid-m) at (0.7+\pid*\mini,1*\step+\mini) {};
        \draw[arr] (p2t\pid-l) to (p2t\pid-m);
        \draw[arr] (p2t\pid-r) to (p2t\pid-m);
      }
      \draw[brace,decoration={raise=5pt}] ($(p1t4-m) + (-0.5*\mini,0)$) to node[below=6pt]{\scriptsize$(\plab_1,\_)$} ($(p1t1-m) + (0.5*\mini,0)$);
      \draw[brace,decoration={raise=5pt}] ($(p2t4-m) + (0.5*\mini,0)$) to node[above=6pt]{\scriptsize$(\plab_2,\_)$} ($(p2t1-m) + (-0.5*\mini,0)$);
    \end{tikzpicture}
  }
    \centerline{(d'') $\expand(\theta_1 \vrpop{\plabs_1}{\plabs_2} \theta_2)$}
    \end{center}
  \end{minipage}
  \vspace*{-.5\baselineskip}
  \caption{Construction of $\expand$ for each \vrtext{} symbol.
    Relabeling uses $\alpha = [\plab_1 \mapsto \plab_2, \plab_2 \mapsto \plab_1, \plab_3 \mapsto \plab_4]$,
    and composition uses $\plabs_1 = \set{\plab_1,\plab_2,\plab_3}$ and $\plabs_2 = \set{\plab_1,\plab_2,\plab_4}$.
    Ports in gray are hidden during a relabeling.
  }
  \label{fig:h}
  \vspace*{-\baselineskip}
\end{figure}


==> figure-halfprocs.tex <==
\begin{figure}[t!]
  \vspace*{-\baselineskip}
  \begin{center}
    \begin{minipage}{3.5cm}
      \begin{center}
      \scalebox{0.7}{
        \begin{tikzpicture}
          \tikzset{
            arr/.style={->,thick,line width=1pt}
          }
          \node[petri-p,label=-90:{$\mathsf{lo}$}] (lo) at (0,0) {};
          \node[petri-tok] at (lo) {};
          \node[petri-p,label=90:{$\mathsf{hi}$}] (hi) at ($(lo) + (0,2)$) {};
          \node[petri-thor,fill=black,label=0:{$\mathsf{up}$}] (up) at ($(lo) + (1,1)$) {};
          \node[petri-thor,fill=black,label=180:{$\mathsf{dn}$}] (dn) at ($(lo) + (-1,1)$) {};
          \draw[arr] (lo) edge[out=0,in=-90] (up);
          \draw[arr] (up) edge[out=90,in=0] (hi);
          \draw[arr] (hi) edge[out=180,in=90] (dn);
          \draw[arr] (dn) edge[out=-90,in=180] (lo);
        \end{tikzpicture}
      }
      \end{center}
       \vspace*{-1\baselineskip}
      \centerline{(a)}
    \end{minipage}
    \begin{minipage}{4.5cm}
      \begin{center}
      \scalebox{0.7}{
        \begin{tikzpicture}
          \tikzset{
            arr/.style={->,thick,line width=1pt}
          }
          \node[petri-p,label=-90:{$\mathsf{lo}$}] (lo) at (0,0) {};
          \node[petri-tok] at (lo) {};
          \node[petri-p,label=90:{$\mathsf{hi}$}] (hi) at ($(lo) + (0,2)$) {};
          \node[petri-p,label=0:{$\halfplace{\mathsf{up}}$}] (up) at ($(lo) + (1,1)$) {};
          \node[petri-p,label=180:{$\halfplace{\mathsf{dn}}$}] (dn) at ($(lo) + (-1,1)$) {};
          \node[petri-tneg,fill=black,label=-60:{$\gttry{\mathsf{up}}$}] (up1) at ($(lo)!0.5!(up) + (0.3,-0.3)$) {};
          \node[petri-tpos,fill=black,label=60:{$\gtcommit{\mathsf{up}}$}] (up2) at ($(up)!0.5!(hi) + (0.3,0.3)$) {};
          \node[petri-tneg,fill=black,label=60:{$\gttry{\mathsf{dn}}$}] (dn1) at ($(dn)!0.5!(hi) + (-0.3,0.3)$) {};
          \node[petri-tpos,fill=black,label=-60:{$\gtcommit{\mathsf{dn}}$}] (dn2) at ($(lo)!0.5!(dn) + (-0.3,-0.3)$) {};
          \draw[arr] (lo) edge[bend right=20] (up1);
          \draw[arr] (up1) edge[bend right=20] (up);
          \draw[arr] (up) edge[bend right=20] (up2);
          \draw[arr] (up2) edge[bend right=20] (hi);
          \draw[arr] (hi) edge[bend right=20] (dn1);
          \draw[arr] (dn1) edge[bend right=20] (dn);
          \draw[arr] (dn) edge[bend right=20] (dn2);
          \draw[arr] (dn2) edge[bend right=20] (lo);
        \end{tikzpicture}
      }
      \end{center}
       \vspace*{-1\baselineskip}
      \centerline{(b)}
    \end{minipage}
    \begin{minipage}{4cm}
       \begin{center}
         \scalebox{0.7}{
        \begin{tikzpicture}
          \tikzset{
            arr/.style={->,thick,line width=1pt}
          }
          \node[petri-p,label=-90:{$\mathsf{idle}$}] (idle) at (0,0) {};
          \node[petri-tok] at (idle) {};
          \node[petri-p,label=90:{$\mathsf{wait}$}] (wait) at ($(idle) + (0,2)$) {};
          \node[petri-p,label=0:{$\mathsf{active}$}] (active) at ($(idle) + (1,1)$) {};
          \node[petri-p,label=180:{$\mathsf{reply}$}] (reply) at ($(idle) + (-1,1)$) {};
          \node[petri-tneg,fill=black,label=-60:{$\gtrecv$}] (recv) at ($(idle)!0.5!(active) + (0.3,-0.3)$) {};
          \node[petri-tpos,fill=black,label=60:{$\gtfwd$}] (fwd) at ($(wait)!0.5!(active) + (0.3,0.3)$) {};
          \node[petri-tneg,fill=black,label=60:{$\gtack$}] (ack) at ($(wait)!0.5!(reply) + (-0.3,0.3)$) {};
          \node[petri-tpos,fill=black,label=-60:{$\gtreset$}] (reset) at ($(idle)!0.5!(reply) + (-0.3,-0.3)$) {};
          \node[petri-tver,fill=black,label=-90:{$t$}] (exec) at ($(reply)!0.5!(active)$) {};
          \draw[arr] (idle) edge[bend right=20] (recv);
          \draw[arr] (recv) edge[bend right=20] (active);
          \draw[arr] (active) edge[bend right=20] (fwd);
          \draw[arr] (fwd) edge[bend right=20] (wait);
          \draw[arr] (wait) edge[bend right=20] (ack);
          \draw[arr] (ack) edge[bend right=20] (reply);
          \draw[arr] (reply) edge[bend right=20] (reset);
          \draw[arr] (reset) edge[bend right=20] (idle);
          \draw[arr] (active) edge (exec);
          \draw[arr] (exec) edge (reply);
        \end{tikzpicture}
         }
       \end{center}
       \vspace*{-1\baselineskip}
       \centerline{(c)}
    \end{minipage}
  \end{center}
  \vspace*{-1.7\baselineskip}
  \caption{A process type $\ptype$ (a), the corresponding process type
    $\halve{\ptype}$ (b), and $\epsilon_t$ (c).
  }
  \label{fig:halfprocs}
  \vspace*{-\baselineskip}
\end{figure}


==> figure-proctype.tex <==
\begin{figure}[t!]
  \vspace*{-\baselineskip}
  \begin{center}
    \begin{minipage}{.45\textwidth}
      \scalebox{0.7}{
        \begin{tikzpicture}[node distance=1.5cm]
          \tikzstyle{every state}=[inner sep=3pt,minimum size=20pt]
          \tikzset{
            arr/.style={->,line width=1pt,thick}
          }
          \node[petri-p,draw=black,label=-90:{on}] (on) at (0,0) {};
          \node[petri-p,draw=black,label=90:{off}] (off) at ($(on) + (0,2)$) {};
          \node[petri-thor,draw=black,fill=black,label=0:{send}] (send) at ($(on) + (0.7,1)$) {};
          \draw[arr] (on) edge[out=0,in=-90] (send);
          \draw[arr] (send) edge[out=90,in=0] (off);
          \node[petri-tok] at (on) {};

          \node at ($(on) + (0,-1)$) {Process type \emph{Once}};


          \node[petri-p,draw=black,label=-90:{free}] (free) at (3.5,0) {};
          \node[petri-p,draw=black,label=90:{busy}] (busy) at ($(free) + (0,2)$) {};
          \node[petri-thor,draw=black,fill=black,label=180:{recv}] (recv) at ($(free) + (-0.7,1)$) {};
          \node[petri-thor,draw=black,fill=yellow,label=0:{handle}] (handle) at ($(free) + (0.7,1)$) {};
          \draw[arr] (free) edge[out=180,in=-90] (recv);
          \draw[arr] (recv) edge[out=90,in=180] (busy);
          \draw[arr] (busy) edge[out=0,in=90] (handle);
          \draw[arr] (handle) edge[out=-90,in=0] (free);
          \node[petri-tok] at (free) {};

          \node at ($(free) + (0,-1)$) {Process type \emph{Loop}};
        \end{tikzpicture}}
      \centerline{(a)}
    \end{minipage}
    \begin{minipage}{.5\textwidth}
      \scalebox{0.6}{
        \begin{tikzpicture}
          \tikzset{
            arr/.style={->,line width=1pt,thick}
          }
          \foreach \i in {0,...,3} {
            \node[petri-p,label=-90:{on}] (on\i) at (2.8*\i,0) {};
            \node[petri-p,label=-90:{off}] (off\i) at ($(on\i) + (1,0)$) {};
            \node[petri-tok] at (on\i) {};
            
          }
          \foreach \j in {0,...,2} {
            \node[petri-p,label=120:{free}] (free\j) at (4.2*\j,3.2) {};
            \node[petri-p,label=60:{busy}] (busy\j) at ($(free\j) + (1,0)$) {};
            \node[petri-tok] at (free\j) {};
            \node[petri-tver,fill=yellow] (int\j) at ($(free\j) + (0.5,0.5)$) {};
            \draw[arr] (busy\j) edge[bend right=40] (int\j);
            \draw[arr] (int\j) edge[bend right=40] (free\j);
          }
          \foreach \i in {0,...,3} {
            \foreach \j in {0,...,2} {
              \node[petri-tver,fill=black] (obs\i\j) at (-0.5+2.8*\i+\j,1) {};
            }
          }
          \foreach \i in {0,...,3} {
            \foreach \j in {0,...,2} {
              \draw[arr] (on\i) edge[bend left=20] (obs\i\j);
              \draw[arr] (obs\i\j) edge[bend left=20] (off\i);
              \draw[arr] (free\j) edge[bend right=5] (obs\i\j);
              \draw[arr] (obs\i\j) edge[bend right=5] (busy\j);
            }
          }
      \end{tikzpicture}}
      
      \centerline{(b)}
    \end{minipage}
  \end{center}
  \vspace*{-1.9\baselineskip}
\caption{Examples of process types (a). The behavior of a $\protect\overrightarrow{K}_{4,3}(\mathrm{send},\mathrm{recv})$ system (b)}
\label{fig:proctype}
\vspace*{-\baselineskip}
\end{figure}



==> figure-router.tex <==
\begin{figure}[t!]
  \vspace*{-\baselineskip}
  \scalebox{0.7}{
  \hspace{1.5em}\begin{tikzpicture}
    \tikzset{
      arr/.style={->,thick,line width=1pt},
      proc/.style={circle,fill=black,inner sep=0pt,minimum width=5pt},
    }
    \pgfmathsetmacro\horiz{2.3}
    \pgfmathtruncatemacro\nb{2}
    \foreach \i in {0,...,\nb} {
      \node[proc,label=90:{$\epsilon_\mathsf{up}$}] (el\i) at (-\horiz*\i - 0.5*\horiz,0) {};
      \node[proc,label=90:{$\epsilon_\mathsf{dn}$}] (er\i) at (\horiz*\i + 0.5*\horiz,0) {};

    }
    \node[proc,label=90:{$\halve{\ptype}$}] (pl) at ($(el\nb) - (\horiz,0)$) {};
    \node[proc,label=90:{$\halve{\ptype}$}] (pr) at ($(er\nb) + (\horiz,0)$) {};
    \foreach \i in {1,...,\nb} {
      \pgfmathtruncatemacro\prev{\i - 1}
      \draw[arr] (el\i) to[bend left=20] node[above]{$(\gtfwd,\gtrecv)$} (el\prev);
      \draw[arr] (el\prev) to[bend left=20] node[below]{$(\gtreset,\gtack)$} (el\i);
      \draw[arr] (er\i) to[bend right=20] node[above]{$(\gtfwd,\gtrecv)$} (er\prev);
      \draw[arr] (er\prev) to[bend right=20] node[below]{$(\gtreset,\gtack)$} (er\i);
    }
    \draw[arr] (pl) to[bend left=20] node[above]{$(\gttry{\mathsf{up}},\gtrecv)$} (el\nb);
    \draw[arr] (el\nb) to[bend left=20] node[below]{$(\gtreset,\gtcommit{\mathsf{up}})$} (pl);
    \draw[arr] (pr) to[bend right=20] node[above]{$(\gttry{\mathsf{dn}},\gtrecv)$} (er\nb);
    \draw[arr] (er\nb) to[bend right=20] node[below]{$(\gtreset,\gtcommit{\mathsf{dn}})$} (pr);
    \draw[arr] (el0) -- node[below]{$(\mathsf{up},\mathsf{dn})$} (er0);
  \end{tikzpicture}
  }

  \vspace*{-\baselineskip}
  \caption{An $\epsilon_{\mathsf{up}}$-path meeting an $\epsilon_{\mathsf{dn}}$-path
    to simulate the interaction $(\mathsf{up},\mathsf{dn})$ between two
    vertices of type $\ptype$ from Figure \ref{fig:halfprocs} (a).}
  \label{fig:routing-gadget}
  \vspace*{-\baselineskip}
\end{figure}


==> figure-term-example.tex <==
\begin{figure}[t!]
  \vspace*{-\baselineskip}
  \begin{minipage}{0.5\textwidth}
    \begin{center}
    \scalebox{0.8}{\begin{tikzpicture}
      \tikzset{
        point/.style={circle,inner sep=0pt,minimum size=4pt},
        thickpoint/.style={circle,inner sep=0pt,minimum size=15pt},
        arr/.style={->,line width=0.1pt}
      }
      \foreach \i in {0,...,3} {
        \pgfmathtruncatemacro\idx{\i+1}
        \node[point,fill=red,label=180:{$u_\idx$}] (u\i) at (0,0.6*\i) {};
      }
      \foreach \j in {0,...,2} {
        \pgfmathtruncatemacro\idx{\j+1}
        \node[point,fill=blue,label=0:{$v_\idx$}] (v\j) at (3,0.9*\j) {};
      }
      \foreach \i in {0,...,3} {
        \foreach \j in {0,...,2} {
          \draw[arr] (u\i) -- (v\j) ;
        }
      }
      \draw[arr] (u3) -- node[above]{$a$} (v2);
    \end{tikzpicture}}
    \end{center}

    \vspace*{-\baselineskip}
    \centerline{(a)}
  \end{minipage}
  \begin{minipage}{0.5\textwidth}
    \begin{center}
    \scalebox{0.8}{\begin{tikzpicture}
      \tikzset{
        point/.style={circle,inner sep=0pt,minimum size=4pt},
        thickpoint/.style={circle,inner sep=0pt,minimum size=15pt},
        arr/.style={->,line width=0.1pt}
      }
      \node[point,fill=magenta,label=-90:{$u_\epsilon$}] (u) at (0,0) {};
      \node[point,fill=cyan,label=-90:{$v_\epsilon$}] (v) at (1.3,0) {};
      \draw[arr] (u) -- node[above]{$a$} (v);
      \foreach \i in {0,...,3} {
        \pgfmathtruncatemacro\idx{\i+1}
        \node[point,fill=red,label=180:{$u_\idx$}] (u\i) at ($(u) + (-1.3,-0.9+0.6*\i)$) {};
        \draw[arr] (u\i) -- node[above,pos=0.2]{$\epsilon$} (u);
      }
      \foreach \j in {0,...,2} {
        \pgfmathtruncatemacro\idx{\j+1}
        \node[point,fill=blue,label=0:{$v_\idx$}] (v\j) at ($(v) + (1.3,-0.9+\j*0.9)$) {};
        \draw[arr] (v\j) -- node[above,pos=0.2]{$\epsilon$} (v);
      }
    \end{tikzpicture}}
    \end{center}

    \vspace*{-\baselineskip}
    \centerline{(b)}
  \end{minipage}
  \vspace*{-1\baselineskip}
  \caption{ The complete bipartite graph $\protect\overrightarrow{K}_{4,3}$ (a) and
    one possible encoding using $\epsilon$-edges (b). }
  \label{fig:K43}
  \vspace*{-\baselineskip}
\end{figure}



==> graphs.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{graphs.pdf}%
\end{picture}%
%
%  encoding: UTF-8 
%
\setlength{\unitlength}{1776sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11907,3954)(811,-739)
\put(7201,1214){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(3602,147){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\longrightarrow$}%
}}}}
\put(6601,164){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arrow{\relab{[1\mapsto1,2\mapsto2]}}{}$}%
}}}}
\put(10201,164){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arrow{\relab{[1\mapsto2,2\mapsto1]}}{}$}%
}}}}
\put(8416,974){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(8271,-192){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(8267,506){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(8715, 60){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(8082,292){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(7707,-135){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(8581,331){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(8613,-282){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(12016,974){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(11871,-192){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(11867,506){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(12315, 60){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(11682,292){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(11307,-135){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(12181,331){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(12213,-282){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(1956,155){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hrpop{}{}$}%
}}}}
\put(1208,955){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1490,558){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(2414,956){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(3042,331){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(2269,-210){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(2265,488){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(2713, 42){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(2282, -9){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1201,291){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(1215,-600){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(826,-136){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(1501,-211){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(1583, 17){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(4767,974){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(5395,349){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\put(4622,-192){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(4618,506){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(5066, 60){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(4433,292){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(4447,-599){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
\put(4058,-135){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(4932,331){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(4964,-282){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(7201,-661){\makebox(0,0)[b]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(3602,2247){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\longrightarrow$}%
}}}}
\put(1956,2255){\makebox(0,0)[b]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vrpop{}{}$}%
}}}}
\put(1208,3055){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1490,2658){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(2414,3056){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(2269,1890){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(2265,2588){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(2713,2142){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(2282,2091){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(1201,2391){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(1215,1500){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(826,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(1501,1889){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(1583,2117){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4433,3055){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4715,2658){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(5639,3056){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(5494,1890){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(5490,2588){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(5938,2142){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(5507,2091){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(4426,2391){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(4440,1500){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(4051,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(4726,1889){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(4808,2117){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(7126,2264){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\arrow{\addedge{\elab}{1}{2}}{}$}%
}}}}
\put(8108,3055){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(9314,3056){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(9182,2091){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(8101,2391){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(8115,1500){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(7726,1964){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(8483,2117){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(8689,3003){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\elab$}%
}}}}
\put(8120,1957){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(8075,2658){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(2401,1514){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(5626,1514){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(9301,1514){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
\put(9611,2142){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c$}%
}}}}
\put(9427,2567){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(9429,1967){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\end{picture}%

